Tinker, tailor, solver, proof

We introduce Tinker, a tool for designing and evaluating proof strategies based on proof-strategy graphs, a formalism previously introduced by the authors. We represent proof strategies as open-graphs, which are directed graphs with additional input/output edges. Tactics appear as nodes in a graph, and can be `piped' together by adding edges between them. Goals are added to the input edges of such a graph, and flow through the graph as the strategy is evaluated. Properties of the edges ensure that only the right `type' of goals are accepted. In this paper, we detail the Tinker tool and show how it can be integrated with two different theorem provers: Isabelle and ProofPower.

==> figures/combinators.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2.5) {...};
		\node [style=none] (1) at (-5.25, 2.75) {};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (2) at (-6.25, 1.25) {$G$};
		\node [style=none] (3) at (-7.25, 2.75) {};
		\node [style=none] (4) at (-6.25, 0) {...};
		\node [style=none] (5) at (-5.25, -2.75) {};
		\node [style=none] (6) at (-6.25, -2.5) {...};
		\node [style=none] (7) at (-7.25, -2.75) {};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (8) at (-6.25, -1.25) {$H$};
		\node [style=none] (9) at (-6.25, 3.5) {$G \textrm{ THEN } H$};
		\node [style=east wire label] (10) at (-7.5, -2.75) {$\gamma_1$};
		\node [style=west wire label] (11) at (-5, -2.75) {$\gamma_n$};
		\node [style=west wire label] (12) at (-5, 2.75) {$\alpha_l$};
		\node [style=east wire label] (13) at (-7.5, 2.75) {$\alpha_1$};
		\node [style=west wire label] (14) at (-5, 0) {$\beta_m$};
		\node [style=east wire label] (15) at (-7.5, 0) {$\beta_1$};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (16) at (-1.5, 0) {$G$};
		\node [style=none] (17) at (-1.5, 1.25) {...};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (19) at (2.75, 0) {$G'$};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (21) at (0.75, 2.25) {$G \textrm{ TENSOR } G'$};
		\node [style=none] (22) at (2.75, 1.25) {...};
		\node [style=none] (23) at (1.75, -1.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -1.5) {};
		\node [style=none] (26) at (3.75, -1.5) {};
		\node [style=none] (27) at (-1.5, -1.25) {...};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (3.75, 1.5) {};
		\node [style=none] (30) at (2.75, -1.25) {...};
		\node [style=west wire label] (31) at (-0.25, -1.5) {$\beta_m$};
		\node [style=east wire label] (32) at (-2.75, -1.5) {$\beta_1$};
		\node [style=west wire label] (33) at (-0.25, 1.5) {$\alpha_l$};
		\node [style=east wire label] (34) at (-2.75, 1.5) {$\alpha_1$};
		\node [style=west wire label] (35) at (4, 1.5) {$\alpha_l'$};
		\node [style=east wire label] (36) at (1.5, 1.5) {$\alpha_1'$};
		\node [style=west wire label] (37) at (4, -1.5) {$\beta_m'$};
		\node [style=east wire label] (38) at (1.5, -1.5) {$\beta_1'$};
		\node [style=none] (39) at (-4, -3.25) {};
		\node [style=none] (40) at (-8.25, -3.25) {};
		\node [style=none] (41) at (-8.25, 4) {};
		\node [style=none] (42) at (-4, 4) {};
		\node [style=none] (43) at (4.75, -2) {};
		\node [style=none] (44) at (4.75, 2.75) {};
		\node [style=none] (45) at (-3.5, 2.75) {};
		\node [style=none] (46) at (-3.5, -2) {};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (47) at (7.25, 0) {$G$};
		\node [style=none] (48) at (8.75, 1.25) {};
		\node [style=none] (49) at (7.25, 1.5) {...};
		\node [style=west wire label] (50) at (10, 0) {$\alpha$};
		\node [style=none] (51) at (6.25, 1.5) {};
		\node [style=none] (52) at (7.25, -1.5) {...};
		\node [style=none] (53) at (8.75, -1.25) {};
		\node [style=none] (54) at (6.25, -1.5) {};
		\node [style=east wire label] (55) at (6, 1.5) {$\gamma_1$};
		\node [style=east wire label] (56) at (6, -1.5) {$\beta_1$};
		\node [style=none] (57) at (8, 2.25) {$\textrm{REPEAT}_\alpha(G)$};
		\node [style=none] (58) at (10.5, 2.75) {};
		\node [style=none] (59) at (5.25, 2.75) {};
		\node [style=none] (60) at (5.25, -2) {};
		\node [style=none] (61) at (10.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (3.center) to (2);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (1.center) to (2);
		\draw [style=diredge, in=90, out=-124, looseness=1.00] (8) to (7.center);
		\draw [style=diredge, in=90, out=-56, looseness=1.00] (8) to (5.center);
		\draw [style=diredge, bend right=45, looseness=1.00] (2) to (8);
		\draw [style=diredge, bend left=45, looseness=1.00] (2) to (8);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (20.center) to (16);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (24.center) to (16);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (16) to (18.center);
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (16) to (25.center);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (28.center) to (19);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (29.center) to (19);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (19) to (26.center);
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (19) to (23.center);
		\draw [style=gray edge] (41.center) to (42.center);
		\draw [style=gray edge] (42.center) to (39.center);
		\draw [style=gray edge] (39.center) to (40.center);
		\draw [style=gray edge] (40.center) to (41.center);
		\draw [style=gray edge] (45.center) to (44.center);
		\draw [style=gray edge] (44.center) to (43.center);
		\draw [style=gray edge] (43.center) to (46.center);
		\draw [style=gray edge] (46.center) to (45.center);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (51.center) to (47);
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (47) to (54.center);
		\draw [in=0, out=0, looseness=1.25] (53.center) to (48.center);
		\draw [style=diredge, in=45, out=180, looseness=0.75] (48.center) to (47);
		\draw [in=180, out=-45, looseness=0.75] (47) to (53.center);
		\draw [style=gray edge] (59.center) to (58.center);
		\draw [style=gray edge] (58.center) to (61.center);
		\draw [style=gray edge] (61.center) to (60.center);
		\draw [style=gray edge] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/induct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=west wire label] (0) at (0.25, 1) {inductable};
		\node [style=west wire label] (1) at (0.75, -1) {step};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=square box] (5) at (0, 0) {induct};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=east wire label] (8) at (-0.75, -1) {base};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-1.25, -1.75) {};
		\node [style=none] (11) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (4.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw [style=diredge] (2.center) to (3.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (11.center) to (10.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nest_def.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (7.75, -2.5) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (1.5, -2.5) {};
		\node [style=none] (7) at (7.75, 2.5) {};
		\node [style=none] (8) at (4.5, 2) {...};
		\node [style=west wire label] (9) at (6.75, -3) {$\beta_m$};
		\node [style=none] (10) at (6.5, -3) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=west wire label] (12) at (6.75, 3) {$\alpha_l$};
		\node [style=east wire label] (13) at (2.25, -3) {$\beta_1$};
		\node [style=east wire label] (14) at (2.25, 3) {$\alpha_1$};
		\node [style=none] (15) at (2.5, -3) {};
		\node [style=cloud vertex, inner sep=4 mm, aspect=1.5] (16) at (4.5, 0) {$G$};
		\node [style=none] (17) at (6.5, 3) {};
		\node [style=none] (18) at (4.5, -2) {...};
		\node [style=west wire label] (19) at (-1.75, -1.5) {$\beta_m$};
		\node [style=none] (20) at (-2, -1.5) {};
		\node [style=square box, inner sep=2 mm, aspect=1.5] (21) at (-3, 0) {g-tac};
		\node [style=none] (22) at (-2, 1.5) {};
		\node [style=east wire label] (23) at (-4.25, -1.5) {$\beta_1$};
		\node [style=none] (24) at (-4, -1.5) {};
		\node [style=none] (25) at (-3, -1.25) {...};
		\node [style=none] (26) at (-4, 1.5) {};
		\node [style=west wire label] (27) at (-1.75, 1.5) {$\alpha_l$};
		\node [style=east wire label] (28) at (-4.25, 1.5) {$\alpha_1$};
		\node [style=none] (29) at (-3, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (1.center) to (3.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (2.center) to (0.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (1.center) to (6.center);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (11.center) to (16);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (17.center) to (16);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (16) to (10.center);
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (16) to (15.center);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (26.center) to (21);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (22.center) to (21);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (21) to (20.center);
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rewrite_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-9.25, -0.25) {ripple};
		\node [style=none] (1) at (-8.75, -1.25) {};
		\node [style=small sg vertex] (2) at (-10.5, 3) {a};
		\node [style=none] (3) at (-10, 1) {};
		\node [style=none] (4) at (-10.5, 3.5) {};
		\node [style=none] (5) at (-9.75, 0.25) {};
		\node [style=square box] (6) at (-10.5, 2) {induct};
		\node [style=none] (7) at (-9.75, -2.75) {};
		\node [style=none] (8) at (-11, -0.5) {};
		\node [style=none] (9) at (-11, -2.75) {};
		\node [style=none] (10) at (-10.5, 2.5) {};
		\node [style=none] (11) at (-11, 0.25) {};
		\node [style=none] (12) at (-9.75, -0.75) {};
		\node [style=none] (13) at (-7.75, 0.75) {};
		\node [style=none] (14) at (-8.75, 0.75) {};
		\node [style=none] (15) at (-7.75, -1.25) {};
		\node [style=none] (16) at (-7, 0) {$\rewritesto$};
		\node [style=none] (17) at (-8.75, -0.75) {};
		\node [style=none] (18) at (-10, 1.5) {};
		\node [style=none] (19) at (-11, 1.5) {};
		\node [style=none] (20) at (-8.75, 0.25) {};
		\node [style=none] (21) at (-5.75, -2.75) {};
		\node [style=none] (22) at (-4.5, -2.75) {};
		\node [style=none] (23) at (-5.25, 3.5) {};
		\node [style=none] (24) at (-3.5, 0.75) {};
		\node [style=none] (25) at (-5.75, 0.25) {};
		\node [style=none] (26) at (-3.5, -0.75) {};
		\node [style=small sg vertex] (27) at (-5.75, 0.25) {b};
		\node [style=none] (28) at (-4.5, 0.25) {};
		\node [style=none] (29) at (-3.5, 0.25) {};
		\node [style=none] (30) at (-1.75, 0) {$\rewritesto$};
		\node [style=none] (31) at (-2.5, -1.25) {};
		\node [style=square box] (32) at (-4, -0.25) {ripple};
		\node [style=square box] (33) at (-5.25, 2) {induct};
		\node [style=none] (34) at (-3.5, -1.25) {};
		\node [style=none] (35) at (-4.75, 0.75) {};
		\node [style=none] (36) at (-5.25, 2.5) {};
		\node [style=none] (37) at (-4.75, 1.5) {};
		\node [style=small sg vertex] (38) at (-4.75, 1) {d};
		\node [style=none] (39) at (-5.75, 1.5) {};
		\node [style=none] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-5.75, -0.5) {};
		\node [style=none] (42) at (-2.5, 0.75) {};
		\node [style=small sg vertex] (43) at (-0.5, -1.25) {c};
		\node [style=none] (44) at (-0.5, -2.75) {};
		\node [style=none] (45) at (0.75, -2.75) {};
		\node [style=none] (46) at (0, 3.5) {};
		\node [style=none] (47) at (1.75, 0.75) {};
		\node [style=none] (48) at (-0.5, 1) {};
		\node [style=none] (49) at (1.75, -0.75) {};
		\node [style=small sg vertex] (50) at (0.75, -1.25) {d};
		\node [style=none] (51) at (0.75, 0.25) {};
		\node [style=none] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (3.5, 0) {$\rewritesto$};
		\node [style=none] (54) at (2.75, -1.25) {};
		\node [style=square box] (55) at (1.25, -0.25) {ripple};
		\node [style=square box] (56) at (0, 2) {induct};
		\node [style=none] (57) at (1.75, -1.25) {};
		\node [style=none] (58) at (0.5, 1) {};
		\node [style=none] (59) at (0, 2.5) {};
		\node [style=none] (60) at (0.5, 1.5) {};
		\node [style=small sg vertex] (61) at (1.75, -1.25) {e};
		\node [style=none] (62) at (-0.5, 1.5) {};
		\node [style=none] (63) at (0.75, -0.75) {};
		\node [style=none] (64) at (-0.5, 0.25) {};
		\node [style=none] (65) at (2.75, 0.75) {};
		\node [style=small sg vertex] (66) at (4.75, -1.25) {c};
		\node [style=none] (67) at (4.75, -2.75) {};
		\node [style=none] (68) at (6, -2.75) {};
		\node [style=none] (69) at (5.25, 3.5) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (4.75, 1) {};
		\node [style=none] (72) at (7, -0.75) {};
		\node [style=small sg vertex] (73) at (6, -2) {d};
		\node [style=none] (74) at (6, 0.25) {};
		\node [style=none] (75) at (7, 0.25) {};
		\node [style=none] (76) at (8.75, 0) {$\rewritesto$};
		\node [style=none] (77) at (8, -1.25) {};
		\node [style=square box] (78) at (6.5, -0.25) {ripple};
		\node [style=square box] (79) at (5.25, 2) {induct};
		\node [style=none] (80) at (7, -1.25) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.25, 2.5) {};
		\node [style=none] (83) at (5.75, 1.5) {};
		\node [style=small sg vertex] (84) at (7, 0.75) {e};
		\node [style=none] (85) at (4.75, 1.5) {};
		\node [style=none] (86) at (6, -0.75) {};
		\node [style=none] (87) at (4.75, 0.25) {};
		\node [style=none] (88) at (8, 0.75) {};
		\node [style=none] (89) at (13.25, 0.75) {};
		\node [style=none] (90) at (12.25, 0.25) {};
		\node [style=none] (91) at (11, 1.5) {};
		\node [style=none] (92) at (11.25, 0.25) {};
		\node [style=small sg vertex] (93) at (10, -1.25) {c};
		\node [style=small sg vertex] (94) at (11.25, -1.25) {f};
		\node [style=none] (95) at (10, 0.25) {};
		\node [style=none] (96) at (10.5, 2.5) {};
		\node [style=square box] (97) at (10.5, 2) {induct};
		\node [style=none] (98) at (10, 1) {};
		\node [style=none] (99) at (10, 1.5) {};
		\node [style=small sg vertex] (100) at (11.25, -2) {d};
		\node [style=none] (101) at (11, 1) {};
		\node [style=square box] (102) at (11.75, -0.25) {ripple};
		\node [style=none] (103) at (11.25, -0.75) {};
		\node [style=none] (104) at (12.25, -0.75) {};
		\node [style=none] (105) at (10, -2.75) {};
		\node [style=none] (106) at (11.25, -2.75) {};
		\node [style=none] (107) at (12.25, -1.25) {};
		\node [style=none] (108) at (10.5, 3.5) {};
		\node [style=none] (109) at (12.25, 0.75) {};
		\node [style=none] (110) at (13.25, -1.25) {};
		\node [style=small sg vertex] (111) at (10, -2) {b};
		\node [style=small sg vertex] (112) at (4.75, -2) {b};
		\node [style=small sg vertex] (113) at (-0.5, -2) {b};
		\node [style=small sg vertex] (114) at (-5.75, 1) {c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (10.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=diredge, in=90, out=-90] (12.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (8.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (14.center);
		\draw (17.center) to (1.center);
		\draw (18.center) to (3.center);
		\draw (19.center) to (11.center);
		\draw [style=diredge] (14.center) to (20.center);
		\draw [style=diredge] (23.center) to (36.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (35.center) to (28.center);
		\draw [style=diredge, in=90, out=-90] (40.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (25.center) to (41.center);
		\draw [style=diredge] (41.center) to (21.center);
		\draw [in=-90, out=-90, looseness=2.00] (34.center) to (31.center);
		\draw (31.center) to (42.center);
		\draw [in=90, out=90, looseness=2.00] (42.center) to (24.center);
		\draw (26.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (25.center);
		\draw [style=diredge] (24.center) to (29.center);
		\draw [style=diredge] (46.center) to (59.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (58.center) to (51.center);
		\draw [style=diredge, in=90, out=-90] (63.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.25] (48.center) to (64.center);
		\draw [style=diredge] (64.center) to (44.center);
		\draw [in=-90, out=-90, looseness=2.00] (57.center) to (54.center);
		\draw (54.center) to (65.center);
		\draw [in=90, out=90, looseness=2.00] (65.center) to (47.center);
		\draw (49.center) to (57.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (48.center);
		\draw [style=diredge] (47.center) to (52.center);
		\draw [style=diredge] (69.center) to (82.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (81.center) to (74.center);
		\draw [style=diredge, in=90, out=-90] (86.center) to (68.center);
		\draw [in=90, out=-90, looseness=1.25] (71.center) to (87.center);
		\draw [style=diredge] (87.center) to (67.center);
		\draw [in=-90, out=-90, looseness=2.00] (80.center) to (77.center);
		\draw (77.center) to (88.center);
		\draw [in=90, out=90, looseness=2.00] (88.center) to (70.center);
		\draw (72.center) to (80.center);
		\draw (83.center) to (81.center);
		\draw (85.center) to (71.center);
		\draw [style=diredge] (70.center) to (75.center);
		\draw [style=diredge] (108.center) to (96.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (101.center) to (92.center);
		\draw [style=diredge, in=90, out=-90] (103.center) to (106.center);
		\draw [in=90, out=-90, looseness=1.25] (98.center) to (95.center);
		\draw [style=diredge] (95.center) to (105.center);
		\draw [in=-90, out=-90, looseness=2.00] (107.center) to (110.center);
		\draw (110.center) to (89.center);
		\draw [in=90, out=90, looseness=2.00] (89.center) to (109.center);
		\draw (104.center) to (107.center);
		\draw (91.center) to (101.center);
		\draw (99.center) to (98.center);
		\draw [style=diredge] (109.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unfold_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=west wire label, fill=white, xshift=3pt, yshift=-1pt] (0) at (1.75, 2) {can-ripple};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=square box] (4) at (-0.75, 3) {induct};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (-1.25, -3) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=square box] (8) at (1, 0.75) {ripple};
		\node [style=none] (9) at (-0.25, 2.5) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (-1.25, 2.5) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (-0.25, 2) {};
		\node [style=west wire label] (18) at (0, 2) {step};
		\node [style=west wire label] (19) at (0.75, -0.75) {rippled};
		\node [style=square box] (20) at (0.5, -1.75) {fertilise};
		\node [style=west wire label] (21) at (-0.5, -4.25) {any};
		\node [style=square box] (22) at (-0.75, -3.5) {simp};
		\node [style=none] (23) at (-0.75, -4.5) {};
		\node [style=none] (24) at (-0.75, -4) {};
		\node [style=none] (25) at (0.5, -2.25) {};
		\node [style=none] (26) at (-0.25, -3) {};
		\node [style=west wire label] (27) at (0.5, -2.75) {any};
		\node [style=west wire label] (28) at (-1, -0.25) {base};
		\node [style=west wire label] (29) at (-0.5, 4) {inductable};
		\node [style=none] (30) at (-0.75, 3.5) {};
		\node [style=none] (31) at (-0.75, 4.5) {};
		\node [style=none] (32) at (9.25, -1.5) {};
		\node [style=none] (33) at (11, 0.75) {};
		\node [style=square box] (34) at (12.75, -2) {weak-fert};
		\node [style=none] (35) at (11, -3.5) {};
		\node [style=east wire label] (36) at (9.5, -0.75) {can-resolve};
		\node [style=west wire label] (37) at (11.25, -4) {any};
		\node [style=none] (38) at (11, 2.25) {};
		\node [style=none] (39) at (11, -4.25) {};
		\node [style=none] (40) at (12.75, -1.5) {};
		\node [style=none] (41) at (11.5, -0.25) {};
		\node [style=square box, minimum width=1 cm] (42) at (11, 0.25) {id};
		\node [style=none] (43) at (10.5, -0.25) {};
		\node [style=west wire label] (44) at (12.5, -0.75) {reduce-only};
		\node [style=square box] (45) at (9.25, -2) {strong-fert};
		\node [style=west wire label] (46) at (11.25, 2) {rippled};
		\node [style=none] (47) at (-1, -2.5) {};
		\node [style=none] (48) at (2, -2.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (15.25, -3.5) {};
		\node [style=none] (52) at (6.75, 1.5) {};
		\node [style=none] (53) at (6.75, -3.5) {};
		\node [style=none] (54) at (15.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (17.center) to (7.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (14.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (13.center);
		\draw [style=diredge] (13.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (3.center);
		\draw (16.center) to (5.center);
		\draw (9.center) to (17.center);
		\draw (15.center) to (2.center);
		\draw [style=diredge] (3.center) to (1.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [style=diredge, in=79, out=-105, looseness=1.50] (25.center) to (26.center);
		\draw [style=diredge] (31.center) to (30.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (38.center) to (33.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (43.center) to (32.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (41.center) to (40.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (35.center) to (39.center);
		\draw [style=dashed] (47.center) to (48.center);
		\draw [style=dashed] (48.center) to (50.center);
		\draw [style=dashed] (50.center) to (49.center);
		\draw [style=dashed] (49.center) to (47.center);
		\draw [style=dashed] (53.center) to (51.center);
		\draw [style=dashed] (51.center) to (54.center);
		\draw [style=dashed] (54.center) to (52.center);
		\draw [style=dashed] (52.center) to (53.center);
		\draw [style=dashed] (50.center) to (52.center);
		\draw [style=dashed] (48.center) to (53.center);
		\draw [in=90, out=-90, looseness=1.00] (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}
